Neural networks meet hyperelasticity: A monotonic approach

We apply physics-augmented neural network (PANN) constitutive models to experimental uniaxial tensile data of rubber-like materials whose behavior depends on manufacturing parameters. For this, we conduct experimental investigations on a 3D printed digital material at different mix ratios and consider several datasets from literature, including Ecoflex at different Shore hardness and a photocured 3D printing material at different grayscale values. We introduce a parametrized hyperelastic PANN model which can represent material behavior at different manufacturing parameters. The proposed model fulfills common mechanical conditions of hyperelasticity. In addition, the hyperelastic potential of the proposed model is monotonic in isotropic isochoric strain invariants of the right Cauchy-Green tensor. In incompressible hyperelasticity, this is a relaxed version of the ellipticity (or rank-one convexity) condition. Using this relaxed ellipticity condition, the PANN model has enough flexibility to be applicable to a wide range of materials while having enough structure for a stable extrapolation outside the calibration data. The monotonic PANN yields excellent results for all materials studied and can represent a wide range of largely varying qualitative and quantitative stress behavior. Although calibrated on uniaxial tensile data only, it leads to a stable numerical behavior of 3D finite element simulations. The findings of our work suggest that monotonicity could play a key role in the formulation of very general yet robust and stable constitutive models applicable to materials with highly nonlinear and parametrized behavior.

==> figure_code/NN_architectures.tex <==
\tikzsetnextfilename{NN_architectures}


\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \def\shiftX{3.48}
  \def\shiftY{0}
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node inv_pot},
    node 3/.style={node icnn},
    node 4/.style={node NN},
  }
  
 %	caption
% \node[]  at (1.75+\shiftX,-0.15-1) {\textbf{monotonic PANN}};

  % rectangles
\draw[white,fill=white](0.3,-1.2) rectangle++ (10,2.2);

%%%%%%%%%%%%%%%%%%%%%
%	convex and monotonic model
%%%%%%%%%%%%%%%%%%%%%
%   NN rectangle
%\draw[CPSorange!60,fill=CPSorange,fill opacity=0.02,rounded corners=4](1.3,-1.2) rectangle++ (0.9,2.1);

%	inputs
\node[node 1, outer sep=0.6] (1-1) at (0.5,0.5) {$\bcI$};
\node[node 1, outer sep=0.6] (1-2) at (0.5,-0.8) {$\bt$};

%	NN
\node[node 4,outer sep=0.6] (3-1) at (1.75,0.5) {CMNN};
\node[node 4,outer sep=0.6] (3-2) at (1.75,-0.8) {MNN};

%	potential
\node[node 2, outer sep=0.6] (4-1) at (3.1,-0.15) {$\psi^{\text{NN}}_{\mathfrak{cm}}$};

%	connect inputs with MNN
\draw[connect arrow] (1-1) -- (3-1);
\draw[connect arrow] (1-2) -- (3-2);

%	connect NNs with each other
\draw[connect arrow] (3-2) -- (3-1);

%	connect MNN with potential
%\draw[connect arrow] (3-1) -- (4-1);
\draw[connect arrow] (3-1) -| pic[xshift=3.1-1.75]{} (4-1);


%%%%%%%%%%%%%%%%%%%%%
%	monotonic model
%%%%%%%%%%%%%%%%%%%%%
%   NN rectangle
%\draw[CPSorange!60,fill=CPSorange,fill opacity=0.02,rounded corners=4](1.3+\shiftX,-1.2) rectangle++ (0.9,2.1);


%	inputs
\node[node 1, outer sep=0.6] (1-1) at (0.8+\shiftX,0.5) {$\bcI$};
\node[node 1, outer sep=0.6] (1-2) at (0.8+\shiftX,-0.8) {$\bt$};


%	NN
\node[node 4,outer sep=0.6] (3-1) at (1.75+\shiftX,-0.15) {MNN};

%	potential
\node[node 2, outer sep=0.6] (4-1) at (3+\shiftX,-0.15) {$\psi^{\text{NN}}_{\mathfrak{m}}$};

%	connect inputs with MNN
\draw[connect arrow] (1-1) -| pic[xshift=1.25]{} (3-1);
\draw[connect arrow] (1-2) -| pic[xshift=1.25]{} (3-1);

%	connect MNN with potential
\draw[connect arrow] (3-1) -- (4-1);

%%%%%%%%%%%%%%%%%%%%%
%	unrestricted model
%%%%%%%%%%%%%%%%%%%%%
%   NN rectangle
%\draw[CPSorange!60,fill=CPSorange,fill opacity=0.02,rounded corners=4](1.3+\shiftX*2,-1.2) rectangle++ (0.9,2.1);


%	inputs
\node[node 1, outer sep=0.6] (1-1) at (0.8+\shiftX*2,0.5) {$\bcI$};
\node[node 1, outer sep=0.6] (1-2) at (0.8+\shiftX*2,-0.8) {$\bt$};


%	NN
\node[node 4,outer sep=0.6] (3-1) at (1.75+\shiftX*2,-0.15) {FFNN};

%	potential
\node[node 2, outer sep=0.6] (4-1) at (3+\shiftX*2,-0.15) {$\psi^{\text{NN}}_{\mathfrak{u}}$};

%	connect inputs with MNN
\draw[connect arrow] (1-1) -| pic[xshift=1.25]{} (3-1);
\draw[connect arrow] (1-2) -| pic[xshift=1.25]{} (3-1);

%	connect MNN with potential
\draw[connect arrow] (3-1) -- (4-1);

\end{tikzpicture}

==> figure_code/PANN.tex <==
\tikzsetnextfilename{PANN}


\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \def\shiftX{0.65}
  \def\shiftY{0}
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node inv_pot},
    node 3/.style={node icnn},
    node 4/.style={node NN},
  }
  
  % rectangles
\draw[white,fill=white](0.3,-1.2) rectangle++ (10,2.2);

%   NN rectangle
\draw[CPSorange!10!black,draw=CPSorange!10!black,fill=CPSorange!25, text=black, rounded corners = 4](3.25+\shiftX,-1.2) rectangle++ (0.9,2.1);
  
 \node[node 1, outer sep=0.6] (1-1) at (0.5+\shiftX,0.5+\shiftY) {$\bF$};
 \node[node 1, outer sep=0.6] (1-2) at (0.5+\shiftX,-0.8+\shiftY) {$\bt$};
 
% invariant layer
\node[node 1, outer sep=0.6] (2-1) at (1.9+\shiftX,0.5+\shiftY) {$\bcI=\big({\Bar{I}_1},{\Bar{I}_2}\big)$};
\node[] (2-a) at (1.5+\shiftX, 0.5){};
\node[] (2-b) at (2.5+\shiftX, 0.5){};

%   draw NNs
\node[] (3-1) at (3.7+\shiftX,-0.15+\shiftY) {NN};
\node[] (3-a) at (3.3+\shiftX, 0.5){};
\node[] (3-b) at (3.3+\shiftX,- 0.8){};
\node[] (3-c) at (4.1+\shiftX,- 0.15){};

% connect input with invariant / monotonicity layer
\draw[connect arrow] (1-1) -- (2-1);
\draw[connect arrow] (1-2) -- (3-b);

% connect invariant / monotonicity layer with ICNN
\draw[connect arrow] (2-1) -- (3-a);


%   potential rectangle
\draw[CPSred!60,fill=CPSred,fill opacity=0.02,rounded corners=4](5+\shiftX-0.38+0.2,0.1-0.65) rectangle++ (3.1,0.8);


% potential layer

\node[node 2, outer sep=0.6] (4-1) at (5+\shiftX+0.2,-0.15+\shiftY) {$\psi^{\text{NN}}_{\square}$};

\node (4-2) at (5+\shiftX+1.7,-0.15+\shiftY) {$-\gamma(J-1)=\psi^{\text{PANN}}_{\square}$};


\node (4-3) at (5+\shiftX+2.025+0.3+1.5-0.975,-0.15+\shiftY) {};





% connect MNN with potential
\node (4-1a) at (5+\shiftX-0.2,-0.15+\shiftY) {};
\draw[connect arrow] (3-c) -- (4-1a);


\node[node 1, outer sep=0.6] (6-1) at (6.5+\shiftX+3.5-0.975,-0.15+\shiftY) {$ \bP$};
\draw[connect arrow]  (4-3) -- (6-1);

    
\node[] at (5.7+\shiftX+3.6-0.975,0.8-0.65+\shiftY) {$\partial_{\bF}$};


  \end{tikzpicture}

==> figure_code/PANN_comp.tex <==
\tikzsetnextfilename{PANN_comp}

\newcommand\dX{3}

\begin{tikzpicture}


\node at (3.35,-2) [right,text width=3cm,align=center] {thermodynamic consistency};
\node at (3.35,-3.5) [right,text width=3cm,align=center] {objectivity, isotropy, stress normalisation};
\node at (3.35,-5) [right,text width=3cm,align=center] {incompressibility};
\node at (3.35,-6.5) [right,text width=3cm,align=center] {{monotonicity} in the parameters};
\node at (3.35,-8) [right,text width=3cm,align=center] {monotonicity in the invariants};
\node at (3.35,-9.5) [right,text width=3cm,align=center] {{convexity} in the invariants};



%   draw grid
%	horizontal lines
\foreach \i [evaluate={\y=-2.75-\i*1.5;}] in {0,1,2,3,4}{ 
\draw[CPSgrey,thick] (11,\y) -- (3.5,\y);
}

%	vertical lines
\foreach \i [evaluate={\x=6.5+\i*1.5;}] in {1,2}{ 
 \draw[CPSgrey,thick] (\x,-0.5) -- (\x,-8.75-1.5);
% \draw[CPSgrey,thick] (\x,-0.5) -- (\x,-10.25);
 }
 
 %	upper lines
%\foreach \i [evaluate={\x=6.5+\i*1.5;}] in {1,2}{ 
 %\draw[black,thick] (\x+1,-2.75+1.5+1) -- (\x,-2.75+1.5);
% }

\node at (6.5+0.75,-0.8) [] {{$\psi_{\mathfrak{cm}}^{\text{PANN}}$}};
\node at (6.5+0.75+1.5,-0.8) [] {{$\psi_{\mathfrak{m}}^{\text{PANN}}$}};
\node at (6.5+0.75+3,-0.8) [] {{$\psi_{\mathfrak{u}}^{\text{PANN}}$}};
%\node at (6.5+0.75-0.2,-0.8+0.2) [text width=2cm,rotate=0] {{convex and monotonic}};
%\node at (6.5+0.75+1.5,-0.8+0.2) [text width=1cm,rotate=0]  {{mono- tonic}};
%\node at (6.5+0.75+3,-0.8+0.2) [text width=1.7cm,rotate=0]  {{un- restricted}};


%   thermodynamic consistency
\draw[CPSgreen,fill=CPSgreen,fill opacity=0.03,rounded corners=2,thick](7-0.5,-2.75) rectangle++ (4.5,1.5);
\node at (8+0.75,-2) [thick,align=center,fill=white,draw=CPSgreen,rounded corners=2] {stress is a gradient field};

%   balance of angular momentum / objectivity / isotropy
\draw[CPSgreen,fill=CPSgreen,fill opacity=0.03,rounded corners=2,thick](7-0.5,-4.25) rectangle++ (4.5,1.5);
\node at (8.75,-3.5) [thick,align=center,fill=white,draw=CPSgreen,rounded corners=2] {isochoric invariants};

%	incompressibility
\draw[CPSgreen,fill=CPSgreen,fill opacity=0.03,rounded corners=2,thick](7-0.5,-4.25-1.5) rectangle++ (4.5,1.5);
\node at (8.75,-3.5-1.5) [thick,align=center,fill=white,draw=CPSgreen,rounded corners=2] {Lagrange multiplier};

%   monotonicity in the parameters
\draw[CPSgreen,fill=CPSgreen,fill opacity=0.03,rounded corners=2,thick](9-0.5-0.5,-8.75-1.5) -- (9-0.5-0.5,-8.75+1.5-1.5) -- (11-0.5-1,-8.75+1.5-1.5)  -- (11-0.5-1,-8.75+3) -- (7-0.5,-8.75+3) -- (7-0.5,-8.75-1.5) -- cycle;
\draw[CPSorange,thick,pattern=north west lines, pattern color=CPSorange,rounded corners=2,fill opacity=0.5](11-1.5,-5.75) -- (11,-5.75)  --  (11,-8.75-1.5)--  (9-1,-8.75-1.5) -- (9-1,-8.75+1.5-1.5)-- (9+2-1.5,-8.75+1.5-1.5) -- cycle;

%	brackets on the left side of the table
\draw [CPSdarkblue, thick] (3.5,-7.25+1.5) to [square left brace] (3.5,-2.75+1.5);
\draw [CPSdarkblue, thick] (3.5,-8.75-1.5) to [square left brace] (3.5,-5.75);

%	caption on the left side of the table
\node [rotate=90,below,CPSdarkblue] at (2.8,-3.5) {General PANN structure};
\node [rotate=90,below,CPSdarkblue] at (2.8,-7.25-0.75) {NN architectures};

%	brackets on the right side of the table
\draw [CPSdarkblue, thick] (11,-8.75-1.5) to [square right brace] (11,-5.75-1.5);

%	caption on the right side of the table
\node [rotate=90,CPSdarkblue] at (11.5,-7.25-1.5) {Sufficient for ellipticity};


\end{tikzpicture}


==> figure_code/biax_specimen.tex <==
\tikzsetnextfilename{biax_specimen}


\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 2 by 1, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]
 %%%%%%%%%%%%%
%	Converged points in the invariant space / monotonic
\nextgroupplot[
width=0.35*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 9,
xmin = 0, xmax = 9,
xtick=\empty,
ytick=\empty,
xlabel shift = -14 pt,
ylabel shift = -19 pt,
hide axis,
clip=false,
title={\textbf{(a)}},
] 

\addplot graphics [xmin=2.5,xmax=7.5,ymin=2.5,ymax=7.5] {figure_code/FEA/undeformed.png};

%	top border
\foreach \x in {0.00,1.6,3.2,4.8} {
    \edef\temp{\noexpand\draw[->,color=CPSred, thick,shorten <=-0.4pt] (2.6 + \x ,7.6) -- (2.6 + \x ,8.6);
    }
    \temp
}
\draw[color=CPSred,  thick] (2.6,7.6) -- (7.4,7.6);
\draw (5,7.6) node [above,CPSred] {$u$};

%	bottom border
\foreach \x in {0.00,1.6,3.2,4.8} {
    \edef\temp{\noexpand\draw[->,color=CPSred, thick,shorten <=-0.4pt] (2.6 + \x ,2.4) -- (2.6 + \x ,1.4);
    }
    \temp
}
\draw[color=CPSred,  thick] (2.6,2.4) -- (7.4,2.4);
\draw (5,2.4) node [below,CPSred] {$u$};

%	left border
\foreach \x in {0.00,1.6,3.2,4.8} {
    \edef\temp{\noexpand\draw[->,color=CPSred, thick,shorten <=-0.4pt] (2.4 ,2.6 + \x) -- (1.4 ,2.6 + \x);
    }
    \temp
}
\draw[color=CPSred,  thick] (2.4,2.6) -- (2.4,7.4);
\draw (2.4,5) node [left,CPSred] {$u$};

%	right border
\foreach \x in {0.00,1.6,3.2,4.8} {
    \edef\temp{\noexpand\draw[->,color=CPSred, thick,shorten <=-0.4pt] (7.6 ,2.6 + \x) -- (8.6 ,2.6 + \x);
    }
    \temp
}
\draw[color=CPSred,  thick] (7.6,2.6) -- (7.6,7.4);
\draw (7.6,5) node [right,CPSred] {$u$};


%	dimension
\draw[|-|,color=black, thick] (9.2 ,2.6) -- (9.2 ,7.4) node[midway,fill=white,rotate=90] {$l_0$};
\draw[|-|,color=black, thick] (2.6 ,0.8) -- (7.4 ,0.8) node[midway,fill=white] {$l_0$};


%	legend
\draw [left color=MAXgrey, right color=CPSdarkblue, thin,shading=axis,shading angle=180] (0,2.6) rectangle (0.5,7.4);
\draw (0,5) node [fill=white,rotate=90,above] {{ \footnotesize DM}};
\draw (0.2,7.4) node [fill=white,above] {{ \footnotesize 95}};
\draw (0.2,2.6) node [fill=white,below] {{ \footnotesize 50}};



%%%%%%%%%%%%%
%	Material stability indicator / unrestricted
%%%%%%%%%%%%%
\nextgroupplot[
width=0.35*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 9,
xmin = 0, xmax = 9,
xtick=\empty,
ytick=\empty,
xlabel shift = -14 pt,
ylabel shift = -19 pt,
hide axis,
clip=false,
title={\textbf{(b)}},
] 

\addplot graphics [xmin=0,xmax=7.5,ymin=1.25,ymax=8.75] {figure_code/FEA/deformed.png};

%	dimension
\draw[|-|,color=black, thick] (10.6-2.5 ,0.2+1.25) -- (10.6-2.5 ,9.8-1.25) node[midway,fill=white,rotate=90] {$l=2\,l_0$};
\draw[|-|,color=black, thick] (0.2 ,-0.6+1.25) -- (9.8-2.5 ,-0.6+1.25) node[midway,fill=white] {$l=2\,l_0$};

%	legend
\draw [left color=white, right color=CPSdarkblue, thin,shading=axis,shading angle=180] (-0.5,2.6) rectangle (0,7.4);
\draw (-0.5,5) node [fill=white,rotate=90,above] {{ \footnotesize $I_1$}};
\draw (-0.45,7.4) node [fill=white,above] {{ \footnotesize 5}};
\draw (-0.45,2.6) node [fill=white,below] {{ \footnotesize 3}};




\end{groupplot}


%\node at ($(group c1r1.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{monotonic PANN}}; 
%\node at ($(group c1r2.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{unrestricted PANN}}; 
%
%%	vertical lines
%\draw [thick,black] ($(group c1r1.north)!.5!(group c2r1.north) + (-0.5 cm, 0.65  cm) $) -- ($(group c1r2.south)!.5!(group c2r2.south) + (-0.5 cm, 0  cm) $); 
%\draw [thick,black] ($(group c2r1.north)!.5!(group c3r1.north) + (0.0 cm, 0.65  cm) $) -- ($(group c2r2.south)!.5!(group c3r2.south) $); 
%
%%	horizontal lines
%\draw [thick,black] ($(group c1r1.west)!.5!(group c1r2.west) + (-1.15 cm, -0.15 cm) $) -- ($(group c3r1.east)!.5!(group c3r2.east) + (0.0 cm, -0.15 cm) $); 

\end{tikzpicture}





==> figure_code/cylinder.tex <==
\tikzsetnextfilename{cylinder}

\newcommand\rmin{3.68}
\newcommand\rmax{4}
\newcommand\dx{8}


\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 1 by 1, vertical sep = 0.01*\textwidth,
								horizontal sep = 0.025*\textwidth},
	]
 %%%%%%%%%%%%%
%	Geometrie von vorne
 %%%%%%%%%%%%%

\nextgroupplot[
width=0.35*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 10,
xmin = 0, xmax = 10,
xtick=\empty,
ytick=\empty,
xlabel shift = -14 pt,
ylabel shift = -19 pt,
hide axis,
clip=false,
] 
                                  
                                 
%	legend
\draw [left color=MAXgrey, right color=CPSdarkblue, thin,shading=axis,shading angle=180] (0,2.6) rectangle (0.5,7.4);
\draw (0,5) node [fill=white,rotate=90,above] {{ \footnotesize DM}};
\draw (0.2,7.4) node [fill=white,above] {{ \footnotesize 90.5}};
\draw (0.2,2.6) node [fill=white,below] {{ \footnotesize 54.5}};          

\draw (5,9) node [fill=white,above] {{ \footnotesize $\varphi=0^{\circ}$}};
 \node [above right] at (2,1) {\includegraphics[width=2.6cm]{figure_code/FEA/cylinder/1A_torsion_tt01.png}};

\draw (11,9) node [fill=white,above] {{ \footnotesize $\varphi=14.3^{\circ}$}};
 \node [above right] at (8,1) {\includegraphics[width=2.6cm]{figure_code/FEA/cylinder/1A_torsion_tt25.png}};

\draw (17,9) node [fill=white,above] {{ \footnotesize $\varphi=28.7^{\circ}$}};
 \node [above right] at (14,1) {\includegraphics[width=2.6cm]{figure_code/FEA/cylinder/1A_torsion_tt50.png}};

\draw (23,9) node [fill=white,above] {{ \footnotesize $\varphi=48.7^{\circ}$}};
 \node [above right] at (20,1) {\includegraphics[width=2.6cm]{figure_code/FEA/cylinder/1A_torsion_tt85.png}};


%	BCs
\draw [color=CPSred,  ultra thick,->] (6,7.5) arc [radius=1,start angle=0,end angle=210];
\draw [color=CPSred] (5,7.75) node [fill=white,rounded corners=1mm] { $\varphi$};

\draw[color=CPSred, thick] (3 ,1.9) -- (3.5,1.4);
\draw[color=CPSred, thick] (4 ,1.65) -- (4.5,1.15);
\draw[color=CPSred, thick] (5 ,1.5) -- (5.5,1);
\draw[color=CPSred, thick] (6 ,1.6) -- (6.5,1.1);
\draw[color=CPSred, thick] (7 ,1.8) -- (7.5,1.3);

\end{groupplot}


%\node at ($(group c1r1.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{(a)}}; 
%\node at ($(group c1r2.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{(b)}}; 
%

\end{tikzpicture}





==> figure_code/hyperparam.tex <==
\tikzsetnextfilename{hyperparam}

\newcommand\NMAX{10}
\newcommand\NALPHA{0.35}

\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 3 by 1, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.15*\textwidth},
	]


%%%%%%%%%%%%%
%	DM new - experimental data for soft materials and multiple samples
%%%%%%%%%%%%%
 \nextgroupplot[
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.350*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.9,
xtick={1,2.5},
ytick={0,0,6},
yticklabels={\textcolor{white}{1.4},0,6},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{(a)}},
] 
    
%   DM-95
\addplot [CPSdarkblue!100!CPSlightblue,mark=none,dashed,ultra thick,opacity=\NALPHA] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9995-1.txt};
\addplot [CPSdarkblue!100!CPSlightblue,mark=none,dashed,ultra thick,opacity=\NALPHA] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9995-2.txt};
\addplot [CPSdarkblue!100!CPSlightblue,mark=none, dashed,ultra thick] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9995-3.txt};

%   DM-85
\addplot [CPSdarkblue!50!CPSlightblue,mark=none,dashed,ultra thick,opacity=\NALPHA] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9985-1.txt};
\addplot [CPSdarkblue!50!CPSlightblue,mark=none,dashed,ultra thick,opacity=\NALPHA] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9985-2.txt};
\addplot [CPSdarkblue!50!CPSlightblue,mark=none,dashed,ultra thick] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9985-3.txt};

%   DM-50
\addplot [CPSdarkblue!0!CPSlightblue,mark=none,dashed,ultra thick,opacity=\NALPHA] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9950-1.txt};
\addplot [CPSdarkblue!0!CPSlightblue,mark=none,dashed,ultra thick,opacity=\NALPHA] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9950-2.txt};
\addplot [CPSdarkblue!0!CPSlightblue,mark=none,dashed,ultra thick] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/9950-3.txt};

%   elastico
\addplot [CPSred!0!CPSorange,mark=none,dashed,ultra thick,opacity=\NALPHA] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/elastico-1.txt};
\addplot [CPSred!0!CPSorange,mark=none,dashed,ultra thick,opacity=\NALPHA] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/elastico-2.txt};
\addplot [CPSred!0!CPSorange,mark=none,dashed,ultra thick] table [x expr=\thisrowno{0}+1] {figure_code/DM_exp_data/elastico-3.txt};

\node at (1.9,4.6) {\textcolor{CPSdarkgrey}{DM95}};   
\node at (1.9,2.55) {\textcolor{CPSdarkgrey}{DM85}};   
\node at (1.9,1.15) {\textcolor{CPSdarkgrey}{DM50}};   
\node at (2.65,1.15) {\textcolor{CPSdarkgrey}{Elastico}};   

%%%%%%%%%%%%%
%	MSE
%%%%%%%%%%%%%
\nextgroupplot[
legend columns = 1,
legend pos = north east,
xlabel={\# of nodes},
ylabel = {$\log_{10}$ MSE}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = -5, ymax = -2,
xmin = 1, xmax = 6,
xtick={1,2,3,4,5,6},
xticklabels={2,4,8,16,32,64},
ytick={-2,-3,-4,-5},
yticklabels={-2,-3,-4,-5},
%xlabel shift = -14 pt,
%ylabel shift = -19 pt,
title={\textbf{(b)}},
grid=major
] 

\addplot [CPSdarkblue, ultra thick, mark=none, name path = a] table [x index =0,y index=1]{figure_code/hyperparam/MSE_mono_2HL.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, densely dashed, name path = a] table [x index =0,y index=1]{figure_code/hyperparam/MSE_unr_2HL.txt};
\addplot [CPSdarkblue!100!CPSlightblue, ultra thick, mark=none, loosely dashed, name path = a] table [x index =0,y index=1]{figure_code/hyperparam/MSE_unr_1HL.txt}; 
    
\addlegendentry{monotonic 2HL};
\addlegendentry{unrestricted 2HL};
\addlegendentry{unrestricted 1HL};

 %%%%%%%%%%%%%
%	params
%%%%%%%%%%%%%
\nextgroupplot[
legend pos = north west,
xlabel={\# of nodes},
ylabel = {\# of non-zero NN parameters}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 3, ymax = 12.750,
xmin = 1, xmax = 6,
xtick={1,2,3,4,5,6},
xticklabels={2,4,8,16,32,64},
ytick={4,6,8,10,12},
yticklabels={16,64,256,1024,4096},
%xlabel shift = -14 pt,
%ylabel shift = -19 pt,
title={\textbf{(c)}},
grid=major
] 
 
\addplot [CPSdarkblue, ultra thick, mark=none, name path = a] table [x index =0,y index=1]{figure_code/hyperparam/params_mono_2HL.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, densely dashed] table [x index =0,y index=1]{figure_code/hyperparam/params_unr_2HL.txt};
\addplot [CPSdarkblue!100!CPSlightblue, ultra thick, mark=none, loosely dashed, name path = a] table [x index =0,y index=1]{figure_code/hyperparam/params_unr_1HL.txt};

\addlegendentry{monotonic 2HL};
\addlegendentry{unrestricted 2HL};
\addlegendentry{unrestricted 1HL};

\end{groupplot}


%	vertical lines
%\draw [thick,black] ($(group c1r1.north)!.5!(group c2r1.north) + (-0.5 cm, 0.0  cm) $) -- ($(group c1r1.south)!.5!(group c2r1.south) + (-0.5 cm, 0  cm) $); 
%\draw [thick,black] ($(group c2r1.north)!.5!(group c3r1.north) + (-0.5 cm, 0.0  cm) $) -- ($(group c2r1.south)!.5!(group c3r1.south) + (-0.5 cm, 0  cm) $); 


\end{tikzpicture}





==> figure_code/material_stability_1.tex <==
\tikzsetnextfilename{material_stability_1}

\newcommand\NMAX{5}
\newcommand\NALPHA{0.35}

\begin{tikzpicture}

\begin{groupplot}[
	group style = {group size = 3 by 2, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]
%%%%%%%%%%%%%
%	Cylinder / monotonic
%%%%%%%%%%%%%
\nextgroupplot[
xlabel={torsion $\varphi$ in $^{\circ}$ },
xticklabels={0,50},
ylabel = {$\norm{\boldsymbol{u}}$}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 0.015,
xmin = 0, xmax = 0.8720,
xtick={0,0.8720},
ytick={0,0,0.015},
yticklabels={\textcolor{white}{1.7},0,0.015},
%yticklabels={\textcolor{white}{1.7},0,70},
xlabel shift = -14 pt,
ylabel shift = -30 pt,
title={\textbf{(a)}},
]  

 \node [above right] at (0.05,0.005) {\includegraphics[width=2.1cm]{figure_code/FEA/cylinder/1A_torsion_tt85.png}};


\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none] table [x index =0,y index=1]{figure_code/FEA/torsion/1A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=1] table [x index =0,y index=1]{figure_code/FEA/torsion/1A_L.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/2A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/2A_L.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/3A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/3A_L.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/4A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/4A_L.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/5A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/5A_L.txt};

\draw[->,color=CPSdarkgrey,thick,dashed](0.85,1.0511e-2) -- (0.38,1.18e-2);


%%%%%%%%%%%%%
%	Biax specimen / monotonic
%%%%%%%%%%%%%
\nextgroupplot[
xlabel={$l/l_0$},
%xlabel={displacement [m]},
xticklabels={1,2},
ylabel = {force in N}, 
%ylabel = {force [kN]}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 90000,
xmin = 0, xmax = 0.50,
xtick={0,0.5},
ytick={0,0,90000},
yticklabels={\textcolor{white}{1.7},0,9},
%yticklabels={\textcolor{white}{1.7},0,70},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{(b)}},
]  


\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none] table [x index =0,y index=1]{figure_code/FEA/force/1A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/2A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/3A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/4A.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/5A.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=1] table [x index =0,y index=1]{figure_code/FEA/force/1A_L.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/2A_L.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/3A_L.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/4A_L.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/5A_L.txt};


%%%%%%%%%%%%%
%	Ellipticity / monotonic
%%%%%%%%%%%%%
\nextgroupplot[
xlabel={DM},
ylabel = {elliptic points in \%}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = -5, ymax = 105,
xmin = 0, xmax = 1,
xtick={0,1},
xticklabels={50,95},
legend pos = south east,
ytick={0,0,100},
yticklabels={\textcolor{white}{1.7},0,100},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{(c)}},
]  

\addplot [CPSorange!100!CPSlightblue,  thick, mark=square*] table [x index =0,y index=1]{figure_code/FEA/ellip/monotonic_A.txt};
\addplot [CPSred!100!CPSlightblue,  thick, mark=*,mark options = {solid},dashed] table [x index =0,y index=1]{figure_code/FEA/ellip/monotonic_B.txt};

\addlegendentry{A}
\addlegendentry{B}

\foreach \num in {2,...,\NMAX}{
\addplot [CPSorange!100!CPSlightblue,  thick, mark=square*, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/FEA/ellip/monotonic_A.txt};
};

\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSlightblue,  thick, mark=*, opacity=\NALPHA,dashed,mark options = {solid}] table [x index =0,y index=\num]{figure_code/FEA/ellip/monotonic_B.txt};
};


%%%%%%%%%%%%%
%	Cylinder / unrestricted
%%%%%%%%%%%%%
\nextgroupplot[
xlabel={torsion $\varphi$ in $^{\circ}$ },
xticklabels={0,50},
ylabel = {$\norm{\boldsymbol{u}}$}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 0.015,
xmin = 0, xmax = 0.8720,
xtick={0,0.8720},
ytick={0,0,0.015},
yticklabels={\textcolor{white}{1.7},0,0.015},
%yticklabels={\textcolor{white}{1.7},0,70},
xlabel shift = -14 pt,
ylabel shift = -30 pt,
]  


 \node [above right] at (0.05,0.005) {\includegraphics[width=2.1cm]{figure_code/FEA/cylinder/1B_torsion_tt12.png}};


\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none] table [x index =0,y index=1]{figure_code/FEA/torsion/1B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=1] table [x index =0,y index=1]{figure_code/FEA/torsion/1B_L.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/2B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/2B_L.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/3B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/3B_L.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/4B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/4B_L.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/5B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/torsion/5B_L.txt};

\draw[->,color=CPSdarkgrey,thick,dashed](0.1075,1.28688e-3) -- (0.2,5.5e-3);


%%%%%%%%%%%%%
%	Biax specimen / unrestricted
%%%%%%%%%%%%%
\nextgroupplot[
xlabel={$l/l_0$},
%xlabel={displacement [m]},
xticklabels={1,2},
ylabel = {force in N}, 
%ylabel = {force [kN]}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 90000,
xmin = 0, xmax = 0.50,
xtick={0,0.5},
ytick={0,0,90000},
yticklabels={\textcolor{white}{1.7},0,9},
%yticklabels={\textcolor{white}{1.7},0,70},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
] 
   
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none] table [x index =0,y index=1]{figure_code/FEA/force/1B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/2B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/3B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/4B.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=none, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/5B.txt};

\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=1] table [x index =0,y index=1]{figure_code/FEA/force/1B_L.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/2B_L.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/3B_L.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/4B_L.txt};
\addplot [CPSdarkblue!100!CPSlightblue,  ultra thick, mark=*, opacity=0.2] table [x index =0,y index=1]{figure_code/FEA/force/5B_L.txt};

%%%%%%%%%%%%%
%	Ellipticity / unrestricted
%%%%%%%%%%%%%
\nextgroupplot[
xlabel={DM},
ylabel = {elliptic points in \%}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = -5, ymax = 105,
xmin = 0, xmax = 1,
xtick={0,1},
xticklabels={50,95},
ytick={0,0,100},
yticklabels={\textcolor{white}{1.7},0,100},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
%legend pos = south west,
]  

\addplot [CPSorange!100!CPSlightblue,  thick, mark=square*] table [x index =0,y index=1]{figure_code/FEA/ellip/unrestricted_A.txt};
\addplot [CPSred!100!CPSlightblue,  thick, mark=*,mark options = {solid},dashed] table [x index =0,y index=1]{figure_code/FEA/ellip/unrestricted_B.txt};

%\addlegendentry{A}
\%addlegendentry{B}

\foreach \num in {2,...,\NMAX}{
\addplot [CPSorange!100!CPSlightblue,  thick, mark=square*, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/FEA/ellip/unrestricted_A.txt};
};

\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSlightblue,  thick, mark=*, opacity=\NALPHA,dashed,mark options = {solid}] table [x index =0,y index=\num]{figure_code/FEA/ellip/unrestricted_B.txt};
};


\end{groupplot}



%	invariant plane for ellipticit points
\begin{axis}[
footnotesize,
axis line style={CPSdarkgrey},
xlabel={$\Bar{I}_1$},
ylabel={$\Bar{I}_2$},
width=0.25*\textwidth, height=0.25*\textwidth,
ymin = 3, ymax = 5,
xmin = 3, xmax = 5,
xtick={3,5},
ytick={3,3,5},
yticklabels={\textcolor{white}{1.4},3,5},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
enlargelimits=false, axis on top,% axis equal image
at = {($(group c3r1.center) + (-2.1cm, -1.8cm)$)},
xlabel style={CPSdarkgrey},
ylabel style={CPSdarkgrey},
xticklabel style = {CPSdarkgrey},
yticklabel style = {CPSdarkgrey}
] 

\addplot graphics [xmin=3,xmax=5,ymin=3,ymax=5] {figure_code/FEA/area.png};

\draw (3.6,3.4) node [right] {\textcolor{CPSdarkblue}{\footnotesize calib. data}};
\draw (4,4) node [fill=white,rounded corners=1mm] {\textcolor{CPSorange}{A}};
\draw (4.5,4.5) node [fill=white,rounded corners=1mm] {\textcolor{CPSred}{B}};

\end{axis}

%	invariant plane for reaction force biaxial / monotonic
\begin{axis}[
footnotesize,
axis line style={CPSdarkgrey},
xlabel={$\Bar{I}_1$},
ylabel={$\Bar{I}_2$},
width=0.225*\textwidth, height=0.225*\textwidth,
ymin = 3, ymax = 5,
xmin = 3, xmax = 5,
xtick={3,5},
xticklabels={3,5},
ytick={3,3,5},
yticklabels={\textcolor{white}{1.4},3,5},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
enlargelimits=false, axis on top,% axis equal image
at = {($(group c2r1.center) + (-2.2cm, -0.25cm)$)},
xlabel style={CPSdarkgrey},
ylabel style={CPSdarkgrey},
xticklabel style = {CPSdarkgrey},
yticklabel style = {CPSdarkgrey}
] 

\addplot graphics [xmin=3,xmax=5,ymin=3,ymax=5] {figure_code/FEA/inv_plane_A.png};
\draw (3.6,3.4) node [right] {\textcolor{CPSdarkblue}{\footnotesize calib. data}};
\end{axis}

%	invariant plane for reaction force biaxial / unrestricted
\begin{axis}[
footnotesize,
axis line style={CPSdarkgrey},
xlabel={$\Bar{I}_1$},
ylabel={$\Bar{I}_2$},
width=0.225*\textwidth, height=0.225*\textwidth,
ymin = 3, ymax = 5,
xmin = 3, xmax = 5,
xtick={3,5},
xticklabels={3,5},
ytick={3,3,5},
yticklabels={\textcolor{white}{1.4},3,5},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
enlargelimits=false, axis on top,% axis equal image
at = {($(group c2r2.center) + (-2.2cm, -0.25cm)$)},
xlabel style={CPSdarkgrey},
ylabel style={CPSdarkgrey},
xticklabel style = {CPSdarkgrey},
yticklabel style = {CPSdarkgrey}
] 

\addplot graphics [xmin=3,xmax=5,ymin=3,ymax=5] {figure_code/FEA/inv_plane_B.png};
\draw (3.6,3.4) node [right] {\textcolor{CPSdarkblue}{\footnotesize calib. data}};
\end{axis}

\node at ($(group c1r1.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{monotonic PANN}}; 
\node at ($(group c1r2.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{unrestricted PANN}}; 

%	vertical lines
%\draw [thick,black] ($(group c1r1.north)!.5!(group c2r1.north) + (-0.5 cm, 0.65  cm) $) -- ($(group c1r2.south)!.5!(group c2r2.south) + (-0.5 cm, 0  cm) $); 
%\draw [thick,black] ($(group c2r1.north)!.5!(group c3r1.north) + (0.0 cm, 0.65  cm) $) -- ($(group c2r2.south)!.5!(group c3r2.south) $); 

%	horizontal lines
%\draw [thick,black] ($(group c1r1.west)!.5!(group c1r2.west) + (-1.15 cm, -0.15 cm) $) -- ($(group c3r1.east)!.5!(group c3r2.east) + (0.0 cm, -0.15 cm) $); 

\end{tikzpicture}





==> figure_code/stress_investigation_1a.tex <==
\tikzsetnextfilename{stress_investigation_1a}

\newcommand\NMAX{10}
\newcommand\NALPHA{0.35}

\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 3 by 2, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]
 
%%%%%%%%%%%%%
%	DM new / Convex and monotonic PANN - stress
%%%%%%%%%%%%%

\nextgroupplot[%legend to name = grouplegend, 
legend columns=1,%legend style={draw=none}, 
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.350*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
xtick={1,2},
ytick={0,0,6},
yticklabels={\textcolor{white}{1.4},0,6},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{convex and monotonic PANN}},
] 

%\draw (1,6) node [below right,fill=white]{\textcolor{black}{DM}};   

%	plot data
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_95.txt};
\addplot [mark repeat = 2,  CPSdarkblue!50!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_85.txt};
\addplot [mark repeat = 2,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_50.txt};

%	plot model prediction / invariant-based
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/1.0_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/1.0_mc.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/0.778_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/0.778_mc.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/0.0_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/0.0_mc.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (2.05,0.5) -- (2.05,5.5);
\draw (2,3) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM}};
%\draw[->,color=CPSdarkgrey, ultra thick] (1.2,0.5) -- (1.2,5.5) node [above,pos=0.6,fill=white] {Shore A $\uparrow$};

%%%%%%%%%%%%%
%	DM new / Monotonic PANN - stress
%%%%%%%%%%%%%

\nextgroupplot[%legend to name = grouplegend, 
legend columns=1,%legend style={draw=none}, 
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
xtick={1,2},
ytick={0,0,6},
yticklabels={\textcolor{white}{1.4},0,6},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{monotonic PANN}},
] 


%	plot data
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_95.txt};
\addplot [mark repeat = 2,  CPSdarkblue!50!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_85.txt};
\addplot [mark repeat = 2,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_50.txt};

%	plot model prediction / invariant-based
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/1.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/1.0_m.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/0.778_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/0.778_m.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/0.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/0.0_m.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (2.05,0.5) -- (2.05,5.5);
\draw (2,3) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM}};

%%%%%%%%%%%%%
%	DM new / Unrestricted PANN - stress
%%%%%%%%%%%%%

\nextgroupplot[%legend to name = grouplegend, 
legend columns=1,%legend style={draw=none}, 
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
xtick={1,2},
ytick={0,0,6},
yticklabels={\textcolor{white}{1.4},0,6},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{unrestricted PANN}},
] 

%	plot data
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_95.txt};
\addplot [mark repeat = 2,  CPSdarkblue!50!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_85.txt};
\addplot [mark repeat = 2,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/DM_50.txt};

%	plot model prediction / invariant-based
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/1.0_u.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/1.0_u.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/0.778_u.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/0.778_u.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/0.0_u.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/0.0_u.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (2.05,0.5) -- (2.05,5.5);
\draw (2,3) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM}};

%%%%%%%%%%%%%
%	DM new / Convex and monotonic PANN - stress coefficients
%%%%%%%%%%%%%

\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={$\Bar{I}_1$},
ylabel = {$\partial_{\Bar{I}_1}\psi$}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = -0.02, ymax = 0.25,
xmin = 2.95, xmax = 4.105,
xtick={3,4},
ytick={0,0,0.25},
yticklabels={\textcolor{white}{1.4},0,0.25},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
%title={\textbf{convex and monotonic PANN}},
] 

\draw[color=black] (2.95,0) -- (4.105,0);

%   plot model prediction
\addplot [CPSdarkblue!100!CPSlightblue, ultra thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/stress_coeff_1.0_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue, ultra thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/stress_coeff_1.0_mc.txt};
};

\draw (4,0.115) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM95}};

%%%%%%%%%%%%%
%	DM new / monotonic PANN - stress coefficients
%%%%%%%%%%%%%
\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={$\Bar{I}_1$},
ylabel = {$\partial_{\Bar{I}_1}\psi$}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = -0.24, ymax = 3,
xmin = 2.95, xmax = 4.105,
xtick={3,4},
ytick={0,0.0,3},
yticklabels={\textcolor{white}{1.4},0,3},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
%title={\textbf{monotonic PANN}},
] 

\draw[color=black] (2.95,0) -- (4.105,0);

%   plot model prediction
\addplot [CPSdarkblue!100!CPSlightblue, ultra thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/stress_coeff_1.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue, ultra thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/stress_coeff_1.0_m.txt};
};

\draw (4,1.38) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM95}};


%%%%%%%%%%%%%
%	DM new / unrestricted PANN - stress coefficients
%%%%%%%%%%%%%
\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={$\Bar{I}_1$},
ylabel = {\qquad\qquad\quad$\partial_{\Bar{I}_1}\psi$}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = -2.0, ymax = 3.5,
xmin = 2.95, xmax = 4.105,
xtick={3,4},
ytick={3.5,0,-2},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
] 
 
\draw[color=black] (2.95,0) -- (4.2,0);

%   plot model prediction
\addplot [CPSdarkblue!100!CPSlightblue, ultra thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/interpolation/stress_coeff_1.0_u.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue, ultra thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/interpolation/stress_coeff_1.0_u.txt};
};

\draw (4,0.75) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM95}};


\end{groupplot}


%%%%%%%%%%%%%
%	plot labels on right y axes
%%%%%%%%%%%%%


\begin{groupplot}[
	group style = {group size = 3 by 2, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]

%%%%%%%%%%%%%
%	DM new stress
%%%%%%%%%%%%%

\nextgroupplot[
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
ytick={0.569,3.77,5.54},
yticklabels={50,85,95},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty
] 
  
\nextgroupplot[
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
ytick={0.569,3.77,5.54},
yticklabels={50,85,95},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty
] 

\nextgroupplot[
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
ytick={0.569,3.77,5.54},
yticklabels={50,85,95},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty
] 

%%%%%%%%%%%%%
%	DM new stress coefficient
%%%%%%%%%%%%%

\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.0,
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
ytick=\empty,
] 
  
\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.0,
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
ytick=\empty,
] 

\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.0,
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
ytick=\empty,
] 


\end{groupplot}


\node at ($(group c1r1.west)!.5!(group c1r2.west)   + (-1 cm, 0 cm) $) [rotate=90] {\textbf{(I) - DM}}; 
%\node at ($(group c1r3.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{(II) - DLP}};

%	horizontal lines
%\draw [thick,black] ($(group c1r2.west)!.5!(group c1r3.west) $) -- ($(group c3r2.east)!.5!(group c3r3.east)  $); 
%\draw [thick,black] ($(group c1r2.west)!.5!(group c1r3.west) + (-1.15 cm, 0 cm) $) -- ($(group c3r2.east)!.5!(group c3r3.east) + (0.0 cm, 0 cm) $); 

%	vertical lines
%\draw [thick,black] ($(group c1r1.north)!.5!(group c2r1.north)  $) -- ($(group c1r2.south)!.5!(group c2r2.south) + (0 cm, 0  cm) $); 
%\draw [thick,black] ($(group c2r1.north)!.5!(group c3r1.north)  $) -- ($(group c2r2.south)!.5!(group c3r2.south) $); 
%\draw [thick,black] ($(group c1r3.north)!.5!(group c2r3.north)  $) -- ($(group c1r3.south)!.5!(group c2r3.south) $); 
%\draw [thick,black] ($(group c2r3.north)!.5!(group c3r3.north) $) -- ($(group c2r3.south)!.5!(group c3r3.south) $); 




\end{tikzpicture}





==> figure_code/stress_investigation_1b.tex <==
\tikzsetnextfilename{stress_investigation_1b}

\newcommand\NMAX{10}
\newcommand\NALPHA{0.35}

\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 3 by 1, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]

%%%%%%%%%%%%%
%	DLP / convex and monotonic PANN
%%%%%%%%%%%%%
 \nextgroupplot[
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 12,
xmin = 1, xmax = 1.44,
xtick={1,1.4},
ytick={0,0,12},
yticklabels={\textcolor{white}{1.4},0,12},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{convex and monotonic PANN}},
] 

%	plot data
\addplot [mark repeat = 1,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_07.txt};
\addplot [mark repeat = 1,  CPSdarkblue!67!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_05.txt};
%\addplot [mark repeat = 1,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_04.txt};
\addplot [mark repeat = 1,  CPSdarkblue!33!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_03.txt};
%\addplot [mark repeat = 1,  CPSred!17!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_02.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_01.txt};

%   plot model prediction
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/1.0_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/1.0_mc.txt};
};
\addplot [CPSdarkblue!67!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.667_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!67!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.667_mc.txt};
};
%\addplot [CPSred!50!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.5_mc.txt};
%\foreach \num in {2,...,\NMAX}{
%\addplot [CPSred!50!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.5_mc.txt};
%};
\addplot [CPSdarkblue!33!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.333_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!33!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.333_mc.txt};
};
%\addplot [CPSred!17!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.167_mc.txt};
%\foreach \num in {2,...,\NMAX}{
%\addplot [CPSred!17!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.167_mc.txt};
%};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.0_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.0_mc.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (1.42,1) -- (1.42,11);
\draw (1.4,6) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DLP}};
%\draw[->,color=CPSdarkgrey, ultra thick] (1.08,1) -- (1.08,11) node [above,pos=0.7,fill=white] {$G$ $\uparrow$};
	
%%%%%%%%%%%%%
%	DLP / monotonic PANN
%%%%%%%%%%%%%
 \nextgroupplot[
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 12,
xmin = 1, xmax = 1.44,
xtick={1,1.4},
ytick={0,0,12},
yticklabels={\textcolor{white}{1.4},0,12},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{monotonic PANN}},
] 

%	plot data
\addplot [mark repeat = 1,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_07.txt};
\addplot [mark repeat = 1,  CPSdarkblue!67!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_05.txt};
\addplot [mark repeat = 1,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_04.txt};
\addplot [mark repeat = 1,  CPSdarkblue!33!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_03.txt};
\addplot [mark repeat = 1,  CPSred!17!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_02.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_01.txt};

%   plot model prediction
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/1.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/1.0_m.txt};
};
\addplot [CPSdarkblue!67!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.667_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!67!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.667_m.txt};
};
\addplot [CPSred!50!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.5_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!50!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.5_m.txt};
};
\addplot [CPSdarkblue!33!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.333_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!33!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.333_m.txt};
};
\addplot [CPSred!17!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.167_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!17!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.167_m.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/interpolation/0.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DLP_8/interpolation/0.0_m.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (1.42,1) -- (1.42,11);
\draw (1.4,6) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DLP}};

%%%%%%%%%%%%%
%	DLP / Mooney-Rivlin
%%%%%%%%%%%%%
 \nextgroupplot[
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 12,
xmin = 1, xmax = 1.44,
xtick={1,1.4},
ytick={0,0,12},
yticklabels={\textcolor{white}{1.4},0,12},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{Mooney-Rivlin model}},
] 

%	plot data
\addplot [mark repeat = 1,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_07.txt};
\addplot [mark repeat = 1,  CPSdarkblue!67!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_05.txt};
%\addplot [mark repeat = 1,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_04.txt};
\addplot [mark repeat = 1,  CPSdarkblue!33!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_03.txt};
%\addplot [mark repeat = 1,  CPSred!17!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_02.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DLP_8/DLP_01.txt};

%   plot model prediction
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/MR/DLP_07.txt};
\addplot [CPSdarkblue!67!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/MR/DLP_05.txt};
\addplot [CPSdarkblue!33!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/MR/DLP_03.txt};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DLP_8/MR/DLP_01.txt};

\draw[->,color=CPSdarkgrey, ultra thick] (1.42,1) -- (1.42,11);
\draw (1.4,6) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DLP}};

\end{groupplot}


%%%%%%%%%%%%%
%	plot labels on right y axes
%%%%%%%%%%%%%


\begin{groupplot}[
	group style = {group size = 3 by 1, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]


%%%%%%%%%%%%%
%	DLP
%%%%%%%%%%%%%

 \nextgroupplot[
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 12,
xmin = 1, xmax = 1.44,
ytick={1.447,4.406,8.774,11.43},
yticklabels={0.1,0.3,0.5,0.7},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
] 

 \nextgroupplot[
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 12,
xmin = 1, xmax = 1.44,
ytick={1.447,2.485,4.406,6.4,8.774,11.43},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.7},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
] 
  
 \nextgroupplot[
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 12,
xmin = 1, xmax = 1.44,
ytick={1.447,4.406,8.774,11.43},
yticklabels={0.1,0.3,0.5,0.7},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
] 

\end{groupplot}


\node at ($(group c1r1.west)  + (-1 cm, 0 cm) $) [rotate=90] {\textbf{(II) - DLP}};



\end{tikzpicture}





==> figure_code/stress_investigation_2.tex <==
\tikzsetnextfilename{stress_investigation_2}

\newcommand\NMAX{10}
\newcommand\NALPHA{0.35}

\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 3 by 2, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]
 

%%%%%%%%%%%%%
%	Ecoflex param extrapolation / convex + monotonic
%%%%%%%%%%%%%
\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
xtick={1,7},
ytick={0,1.4},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{convex and monotonic PANN}},
] 

%	plot data
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_50_inter.txt};
\addplot [mark repeat = 2,  CPSred!100!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_50_extra.txt};
\addplot [mark repeat = 2,  CPSdarkblue!50!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_30_inter.txt};
\addplot [mark repeat = 2,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_30_extra.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_10_inter.txt};
\addplot [mark repeat = 1,  CPSred!0!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_10_extra.txt};

%	plot model / interpolation
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/1.0_mc_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/1.0_mc_inter.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.5_mc_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.5_mc_inter.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.0_mc_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.0_mc_inter.txt};
};

%	plot model / extrapolation
\addplot [CPSred!100!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/1.0_mc_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/1.0_mc_extra.txt};
};
\addplot [CPSred!50!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.5_mc_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!50!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.5_mc_extra.txt};
};
\addplot [CPSred!0!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.0_mc_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!0!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.0_mc_extra.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (7.3,0.1167) -- (7.3,1.2833);
\draw (7,0.7) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{ECO}};

%%%%%%%%%%%%%
%	Ecoflex defo extrapolation / monotonic PANN
%%%%%%%%%%%%%

\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
xtick={1,7},
ytick={0,1.4},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{monotonic PANN}},
] 

%	plot data
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_50_inter.txt};
\addplot [mark repeat = 2,  CPSred!100!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_50_extra.txt};
\addplot [mark repeat = 2,  CPSdarkblue!50!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_30_inter.txt};
\addplot [mark repeat = 2,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_30_extra.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_10_inter.txt};
\addplot [mark repeat = 1,  CPSred!0!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_10_extra.txt};

%	plot model / interpolation
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/1.0_m_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/1.0_m_inter.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.5_m_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.5_m_inter.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.0_m_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.0_m_inter.txt};
};

%	plot model / extrapolation
\addplot [CPSred!100!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/1.0_m_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/1.0_m_extra.txt};
};
\addplot [CPSred!50!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.5_m_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!50!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.5_m_extra.txt};
};
\addplot [CPSred!0!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.0_m_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!0!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.0_m_extra.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (7.3,0.1167) -- (7.3,1.2833);
\draw (7,0.7) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{ECO}};

%%%%%%%%%%%%%
%	Ecoflex defo extrapolation / unrestricted PANN
%%%%%%%%%%%%%

\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
xtick={1,7},
ytick={0,1.4},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{unrestricted PANN}},
] 

%	plot data
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_50_inter.txt};
\addplot [mark repeat = 2,  CPSred!100!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_50_extra.txt};
\addplot [mark repeat = 2,  CPSdarkblue!50!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_30_inter.txt};
\addplot [mark repeat = 2,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_30_extra.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_10_inter.txt};
\addplot [mark repeat = 1,  CPSred!0!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/strain_extra/ecoflex_10_extra.txt};

%	plot model / interpolation
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/1.0_u_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/1.0_u_inter.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.5_u_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.5_u_inter.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.0_u_inter.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.0_u_inter.txt};
};

%	plot model / extrapolation
\addplot [CPSred!100!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/1.0_u_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/1.0_u_extra.txt};
};
\addplot [CPSred!50!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.5_u_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!50!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.5_u_extra.txt};
};
\addplot [CPSred!0!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/strain_extra/0.0_u_extra.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!0!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/strain_extra/0.0_u_extra.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (7.3,0.1167) -- (7.3,1.2833);
\draw (7,0.7) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{ECO}};

%%%%%%%%%%%%%
%	Convex and monotonic PANN / Ecoflex param extrapolation
%%%%%%%%%%%%%

\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
xtick={1,7},
ytick={0,1.4},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
] 

%	plot data
\addplot [mark repeat = 2,  CPSred!100!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table   {figure_code/ECOFLEX_8/ecoflex_50.txt};
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table{figure_code/ECOFLEX_8/ecoflex_30.txt};
\addplot [mark repeat = 1,  CPSdarkblue!50!CPSlightblue, only marks,mark=*,mark options={scale=0.8}] table  {figure_code/ECOFLEX_8/ecoflex_20.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/ecoflex_10.txt};

%   plot model prediction
\addplot [CPSred!100!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/2.0_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/2.0_mc.txt};
};
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/1.0_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/1.0_mc.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/0.5_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/0.5_mc.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/0.0_mc.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/0.0_mc.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (7.3,0.1167) -- (7.3,1.2833);
\draw (7,0.7) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{ECO}};

%%%%%%%%%%%%%
%	monotonic PANN / Ecoflex param extrapolation
%%%%%%%%%%%%%

\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
xtick={1,7},
ytick={0,1.4},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
] 

%	plot data
\addplot [mark repeat = 2,  CPSred!100!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table   {figure_code/ECOFLEX_8/ecoflex_50.txt};
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table{figure_code/ECOFLEX_8/ecoflex_30.txt};
\addplot [mark repeat = 1,  CPSdarkblue!50!CPSlightblue, only marks,mark=*,mark options={scale=0.8}] table  {figure_code/ECOFLEX_8/ecoflex_20.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/ecoflex_10.txt};

%   plot model prediction
\addplot [CPSred!100!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/2.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/2.0_m.txt};
};
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/1.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/1.0_m.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/0.5_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/0.5_m.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/0.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/0.0_m.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (7.3,0.1167) -- (7.3,1.2833);
\draw (7,0.7) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{ECO}};

%%%%%%%%%%%%%
%	unrestricted PANN / Ecoflex param extrapolation
%%%%%%%%%%%%%

\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
xtick={1,7},
ytick={0,1.4},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
] 

\draw (1,1.4) node [below right,fill=white]{\textcolor{black}{Ecoflex}};   

%	plot data
\addplot [mark repeat = 2,  CPSred!100!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table   {figure_code/ECOFLEX_8/ecoflex_50.txt};
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table{figure_code/ECOFLEX_8/ecoflex_30.txt};
\addplot [mark repeat = 1,  CPSdarkblue!50!CPSlightblue, only marks,mark=*,mark options={scale=0.8}] table  {figure_code/ECOFLEX_8/ecoflex_20.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/ECOFLEX_8/ecoflex_10.txt};

%   plot model prediction
\addplot [CPSred!100!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/2.0_u.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/2.0_u.txt};
};
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/1.0_u.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/1.0_u.txt};
};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/0.5_u.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/0.5_u.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/ECOFLEX_8/param_extra/0.0_u.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/ECOFLEX_8/param_extra/0.0_u.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (7.3,0.1167) -- (7.3,1.2833);
\draw (7,0.7) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{ECO}};


\end{groupplot}


%%%%%%%%%%%%%
%	plot labels on right y axes
%%%%%%%%%%%%%


\begin{groupplot}[
	group style = {group size = 3 by 2, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]


%%%%%%%%%%%%%
%	Ecoflex defo extrapolation
%%%%%%%%%%%%%
\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
ytick={0.333,0.882,1.29},
yticklabels={10,30,50},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty
] 
  

\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
ytick={0.333,0.882,1.29},
yticklabels={10,30,50},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty
] 


\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
ytick={0.333,0.882,1.29},
yticklabels={10,30,50},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty
] 

%%%%%%%%%%%%%
%	Ecoflex param extra
%%%%%%%%%%%%%

\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
ytick={0.333,0.6,0.882,1.25},
yticklabels={10,20,30,50},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
] 
  

\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
ytick={0.333,0.6,0.882,1.25},
yticklabels={10,20,30,50},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
] 



\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 1.4,
xmin = 1, xmax = 7.6,
ytick={0.333,0.6,0.882,1.25},
yticklabels={10,20,30,50},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
] 
  
\end{groupplot}


\node at ($(group c1r1.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{(III) - Ecoflex}};
\node at ($(group c1r2.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{(IV) - Ecoflex}};  

%	horizontal lines
%\draw [thick,black] ($(group c1r1.west)!.5!(group c1r2.west) + (0 cm, -0.15 cm) $) -- ($(group c3r1.east)!.5!(group c3r2.east) + (0.0 cm, -0.15 cm) $); 

%	vertical lines
%\draw [thick,black] ($(group c1r1.north)!.5!(group c2r1.north)  $) -- ($(group c1r2.south)!.5!(group c2r2.south)  $); 
%\draw [thick,black] ($(group c2r1.north)!.5!(group c3r1.north)  $) -- ($(group c2r2.south)!.5!(group c3r2.south) $); 






\end{tikzpicture}





==> figure_code/stress_investigation_3.tex <==
\tikzsetnextfilename{stress_investigation_3}

\newcommand\NMAX{10}
\newcommand\NALPHA{0.35}

\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 3 by 1, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]

%%%%%%%%%%%%%
%	DM-3 / DM-L from literature / monotonic / interpolation
%%%%%%%%%%%%%
\nextgroupplot[
legend columns = 1,
legend pos = north west,
xlabel={stretch},
align=center,
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 4.5,
xmin = 1, xmax = 1.55,
xtick={1,1.5},
ytick={0,0,4.5},
yticklabels={\textcolor{white}{1.4},0,4.5},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{(V) - DM-L / monotonic PANN}},
] 
 
%	plot data
\addplot [mark repeat = 1,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_L_8/DM_85.txt};
\addplot [mark repeat = 1,  CPSdarkblue!75!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_L_8/DM_70.txt};
\addplot [mark repeat = 1,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DM_L_8/DM_60.txt};
\addplot [mark repeat = 1,  CPSdarkblue!25!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_L_8/DM_50.txt};
\addplot [mark repeat = 1,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_L_8/DM_40.txt};

%   plot model prediction
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_L_8/1.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_L_8/1.0_m.txt};
};
\addplot [CPSdarkblue!75!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_L_8/0.667_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!75!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_L_8/0.667_m.txt};
};
\addplot [CPSred!50!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_L_8/0.444_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!50!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_L_8/0.444_m.txt};
};
\addplot [CPSdarkblue!25!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_L_8/0.222_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!25!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_L_8/0.222_m.txt};
};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_L_8/0.0_m.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_L_8/0.0_m.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (1.525,0.375) -- (1.525,4.125);
\draw (1.5,2.25) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM-L}};

 %%%%%%%%%%%%%
%	DM / new dataset / monotonic PANN
%%%%%%%%%%%%%
\nextgroupplot[
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
xtick={1,2},
ytick={0,0,6},
yticklabels={\textcolor{white}{1.4},0,6},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{(VI) - DM / monotonic PANN}},
] 

%	plot data
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_095.txt};
\addplot [mark repeat = 2,  CPSred!100!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_95.txt};
\addplot [mark repeat = 2,  CPSdarkblue!50!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_085.txt};
\addplot [mark repeat = 2,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_85.txt};
\addplot [mark repeat = 2,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_050.txt};
\addplot [mark repeat = 2,  CPSred!0!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_50.txt};

%	plot model prediction / calibration data
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/1.0_m_calib.txt};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/0.778_m_calib.txt};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/0.0_m_calib.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/1.0_m_calib.txt};
};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/0.778_m_calib.txt};
};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/0.0_m_calib.txt};
};

%	plot model prediction / test data
\addplot [CPSred!100!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/1.0_m_test.txt};
\addplot [CPSred!50!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/0.778_m_test.txt};
\addplot [CPSred!0!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/0.0_m_test.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/1.0_m_test.txt};
};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!50!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/0.778_m_test.txt};
};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!0!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/0.0_m_test.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (2.05,0.5) -- (2.05,5.5);
\draw (2,3) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM}};

%%%%%%%%%%%%%
%	DM / new dataset / unrestricted
%%%%%%%%%%%%%
\nextgroupplot[%legend to name = grouplegend, legend columns=20,%legend style={draw=none}, 
xlabel={stretch},
ylabel = {stress in MPa}, 
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
xtick={1,2},
ytick={0,0,6},
yticklabels={\textcolor{white}{1.4},0,6},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
title={\textbf{(VI) - DM / unrestricted PANN}},
] 

%	plot data
\addplot [mark repeat = 2,  CPSdarkblue!100!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_095.txt};
\addplot [mark repeat = 2,  CPSred!100!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_95.txt};
\addplot [mark repeat = 2,  CPSdarkblue!50!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_085.txt};
\addplot [mark repeat = 2,  CPSred!50!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_85.txt};
\addplot [mark repeat = 2,  CPSdarkblue!0!CPSlightblue,mark=*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_050.txt};
\addplot [mark repeat = 2,  CPSred!0!CPSorange,mark=square*, only marks,mark options={scale=0.8}] table {figure_code/DM_new_8/extrapolation/DM_50.txt};

%	plot model prediction / calibration data
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/1.0_u_calib.txt};
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/0.778_u_calib.txt};
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/0.0_u_calib.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!100!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/1.0_u_calib.txt};
};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!50!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/0.778_u_calib.txt};
};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSdarkblue!0!CPSlightblue,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/0.0_u_calib.txt};
};

%	plot model prediction / test data
\addplot [CPSred!100!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/1.0_u_test.txt};
\addplot [CPSred!50!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/0.778_u_test.txt};
\addplot [CPSred!0!CPSorange,  thick, mark=none] table [x index =0,y index=1]{figure_code/DM_new_8/extrapolation/0.0_u_test.txt};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!100!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/1.0_u_test.txt};
};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!50!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/0.778_u_test.txt};
};
\foreach \num in {2,...,\NMAX}{
\addplot [CPSred!0!CPSorange,  thick, mark=none, opacity=\NALPHA] table [x index =0,y index=\num]{figure_code/DM_new_8/extrapolation/0.0_u_test.txt};
};

\draw[->,color=CPSdarkgrey, ultra thick] (2.05,0.5) -- (2.05,5.5);
\draw (2,3) node [below,rotate=90,fill=white] {\textcolor{CPSdarkgrey}{DM}};

\end{groupplot}

%   axis caption for parameter value
\begin{groupplot}[
	group style = {group size = 3 by 1, vertical sep = 0.06*\textwidth,
								horizontal sep = 0.1*\textwidth},
	]
	
%%%%%%%%%%%%%
%	DM old 
%%%%%%%%%%%%%
\nextgroupplot[
legend columns = 1,
legend pos = north west,
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 4.5,
xmin = 1, xmax = 1.55,
ytick={0.3,0.7,1.23,1.92,3.92},
yticklabels={40,50,60,70,85},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty
] 

%%%%%%%%%%%%%
%	DM new / defo extrapolation
%%%%%%%%%%%%%
\nextgroupplot[
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
ytick={0.569,3.77,5.54},
yticklabels={50,85,95},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
] 

%%%%%%%%%%%%%
%	DM new / defo extrapolation
%%%%%%%%%%%%%
\nextgroupplot[
width=0.4*\textwidth, height=0.35*\textwidth,
ymin = 0, ymax = 6,
xmin = 1, xmax = 2.1,
ytick={0.569,3.77,5.54},
yticklabels={50,85,95},
xlabel shift = -14 pt,
ylabel shift = -19 pt,
yticklabel pos=right,
tick label style = {CPSdarkgrey},
ytick style={draw=none} ,
xtick=\empty,
] 


\end{groupplot}


%\node at ($(group c1r1.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{monotonic PANN}};
%\node at ($(group c1r2.west) + (-1 cm, 0 cm) $) [rotate=90] {\textbf{unrestricted PANN}};  



%	horizontal lines
%\draw [thick,black] ($(group c1r1.west)!.5!(group c1r2.west) + (0 cm, -0.15 cm) $) -- ($(group c3r1.east)!.5!(group c3r2.east) + (0.0 cm, -0.15 cm) $); 


%	vertical lines
%\draw [thick,black] ($(group c1r1.north)!.5!(group c2r1.north)  $) -- ($(group c1r2.south)!.5!(group c2r2.south) $); 
%\draw [thick,black] ($(group c2r1.north)!.5!(group c3r1.north)  $) -- ($(group c2r2.south)!.5!(group c3r2.south) $); 



\end{tikzpicture}




